A comparative analysis of rank aggregation methods for the partial label ranking problem

The label ranking problem is a supervised learning scenario in which the learner predicts a total order of the class labels for a given input instance. Recently, research has increasingly focused on the partial label ranking problem, a generalization of the label ranking problem that allows ties in the predicted orders. So far, most existing learning approaches for the partial label ranking problem rely on approximation algorithms for rank aggregation in the final prediction step. This paper explores several alternative aggregation methods for this critical step, including scoring-based and non-parametric probabilistic-based rank aggregation approaches. To enhance their suitability for the more general partial label ranking problem, the investigated methods are extended to increase the likelihood of producing ties. Experimental evaluations on standard benchmarks demonstrate that scoring-based variants consistently outperform the current state-of-the-art method in handling incomplete information. In contrast, non-parametric probabilistic-based variants fail to achieve competitive performance.

==> figures/Fig1.tex <==
\resizebox{15cm}{!}
{
    \begin{tikzpicture}[thick]

        % Dataset
        \node (dataset) [dataset] {Dataset};

        % Algorithm
        \node (algorithm) [algorithm, right = 2cm of dataset] {\(\mathcal{A}\)};
        \path (dataset) edge node [annotation, above] {Used by} (algorithm);
        \node [annotation, below = 0.1cm of algorithm] {Partial label\\ranking algorithm};

        % Partial label ranker
        \node (model) [function, right = 2cm of algorithm] {\(\mathcal{M}\)};
        \path (algorithm) edge node [annotation, above] {Train} (model);
        \node [annotation, below = 0.1cm of model] {Partial label\\ranker};

        % Instance
        \node (instance) [instance, above = 2cm of model] {Instance};
        \path (instance) edge node [annotation, above, sloped] {Use} (model);

        % Pair order matrix
        \node (matrix) [preference, right = 2cm of model] {Pair order\\matrix};
        \path (model) edge node [annotation, above] {Fill} (matrix);

        % Rank aggregation algorithm
        \node (aggregation) [algorithm, right = 2cm of matrix] {\(\mathcal{A}\)};
        \path (matrix) edge node [annotation, above] {Input} (aggregation);
        \node [annotation, below = 0.1cm of aggregation] {Rank aggregation\\algorithm};

        % Consensus bucket order
        \node (prediction) [prediction, right = 2cm of aggregation] {\(\B\)};
        \path (aggregation) edge node [annotation, above] {Aggregate} (prediction);
        \node [annotation, below = 0.1cm of prediction] {Consensus bucket\\order};

    \end{tikzpicture}
}

